Random Polytope Descriptors

We introduce a class of random polytopes which simultaneously generalizes several known constructions. While being fairly general, these polytopes are also computationally exceptionally benign. We indicate how these properties can be exploited for classification and clustering tasks in data analysis. Crucially, our construction lets users smoothly trade off between a tighter description of the data and faster computation.

==> rpc-auc-diagrams-30epochs.tex <==
\begin{minipage}{.48\textwidth}\centering
  \input{tikz/rpc-auc-by-dim-mnist-ae-m080-30epochs.tex}
\end{minipage}
\hfill
\begin{minipage}{.48\textwidth}\centering
  \input{tikz/rpc-auc-by-dim-mnist-vae-m080-30epochs.tex}
\end{minipage}

\bigskip

\begin{minipage}{.48\textwidth}\centering
  \input{tikz/rpc-auc-by-dim-mnist-ae-m160-30epochs.tex}
\end{minipage}
\hfill
\begin{minipage}{.48\textwidth}\centering
  \input{tikz/rpc-auc-by-dim-mnist-vae-m160-30epochs.tex}
\end{minipage}

\bigskip

\begin{minipage}{.48\textwidth}\centering
  \input{tikz/rpc-auc-by-dim-mnist-ae-m320-30epochs.tex}
\end{minipage}
\hfill
\begin{minipage}{.48\textwidth}\centering
  \input{tikz/rpc-auc-by-dim-mnist-vae-m320-30epochs.tex}
\end{minipage}

\bigskip

\begin{minipage}{.48\textwidth}\centering
  \input{tikz/rpc-auc-by-dim-mnist-ae-m640-30epochs.tex}
\end{minipage}
\hfill
\begin{minipage}{.48\textwidth}\centering
  \input{tikz/rpc-auc-by-dim-mnist-vae-m640-30epochs.tex}
\end{minipage}

\bigskip

\input{tikz/legend-classes.tex}


==> tikz/legend-classes.tex <==
\begin{tikzpicture}
\begin{axis}[
  hide axis,
  xmin=0, xmax=1, ymin=0, ymax=1,
  legend columns=5,
  legend style={
    draw=none,
    /tikz/every even column/.append style={column sep=1.2em},
  },
]
\addlegendimage{color=blue,            mark=*, mark size=1.5pt, thick} \addlegendentry{Class 0}
\addlegendimage{color=red,             mark=*, mark size=1.5pt, thick} \addlegendentry{Class 1}
\addlegendimage{color=green!55!black,  mark=*, mark size=1.5pt, thick} \addlegendentry{Class 2}
\addlegendimage{color=orange!90!black, mark=*, mark size=1.5pt, thick} \addlegendentry{Class 3}
\addlegendimage{color=violet,          mark=*, mark size=1.5pt, thick} \addlegendentry{Class 4}
\addlegendimage{color=brown!80!black,  mark=*, mark size=1.5pt, thick} \addlegendentry{Class 5}
\addlegendimage{color=cyan!70!black,   mark=*, mark size=1.5pt, thick} \addlegendentry{Class 6}
\addlegendimage{color=magenta!80!black,mark=*, mark size=1.5pt, thick} \addlegendentry{Class 7}
\addlegendimage{color=olive,           mark=*, mark size=1.5pt, thick} \addlegendentry{Class 8}
\addlegendimage{color=black!55,        mark=*, mark size=1.5pt, thick} \addlegendentry{Class 9}
\end{axis}
\end{tikzpicture}


==> tikz/rpc-auc-by-dim-mnist-ae-m080-30epochs.tex <==
\begin{tikzpicture}[scale=\scalefactor]
\begin{axis}[
  title={RPC AUC, MNIST, AE, $m=80$, 30 epochs},
  xlabel={latent dimension $d$},
  ylabel={AUC score},
  xtick={5,6,7,8,9,10,11,12,14,16,18,20},
  xticklabels={5,6,7,8,9,10,11,12,14,16,18,20},
  ymin=0.70, ymax=1.01,
  ytick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
  grid=major,
  width=10cm, height=8cm,
]
\addplot[color=blue, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.867228) (6,0.857506) (7,0.837738) (8,0.872427) (9,0.887042) (10,0.912908) (11,0.908837) (12,0.931113) (14,0.942124) (16,0.945752) (18,0.946053) (20,0.934236)
};
\addplot[color=red, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.790273) (6,0.758112) (7,0.714940) (8,0.794467) (9,0.818349) (10,0.830046) (11,0.859507) (12,0.876944) (14,0.907373) (16,0.911875) (18,0.908417) (20,0.913331)
};
\addplot[color=green!55!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.883407) (6,0.887954) (7,0.859836) (8,0.894799) (9,0.878626) (10,0.881519) (11,0.892933) (12,0.882559) (14,0.870563) (16,0.874495) (18,0.857832) (20,0.846064)
};
\addplot[color=orange!90!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.768733) (6,0.802650) (7,0.847606) (8,0.888159) (9,0.903125) (10,0.894842) (11,0.894275) (12,0.913298) (14,0.900425) (16,0.887786) (18,0.887011) (20,0.869768)
};
\addplot[color=violet, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.905320) (6,0.911908) (7,0.901574) (8,0.863004) (9,0.868591) (10,0.862475) (11,0.867575) (12,0.898331) (14,0.879189) (16,0.861899) (18,0.862386) (20,0.870844)
};
\addplot[color=brown!80!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.844651) (6,0.868575) (7,0.882551) (8,0.886793) (9,0.858514) (10,0.876836) (11,0.869684) (12,0.876341) (14,0.862361) (16,0.860637) (18,0.843250) (20,0.841975)
};
\addplot[color=cyan!70!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.890420) (6,0.865379) (7,0.890189) (8,0.899139) (9,0.875637) (10,0.892762) (11,0.895291) (12,0.900005) (14,0.889064) (16,0.897771) (18,0.910034) (20,0.897930)
};
\addplot[color=magenta!80!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.801413) (6,0.882901) (7,0.836039) (8,0.831873) (9,0.841983) (10,0.852842) (11,0.867129) (12,0.881409) (14,0.866611) (16,0.880430) (18,0.875265) (20,0.898681)
};
\addplot[color=olive, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.860067) (6,0.911882) (7,0.934144) (8,0.942991) (9,0.936841) (10,0.936883) (11,0.928750) (12,0.926773) (14,0.920450) (16,0.892724) (18,0.874204) (20,0.869687)
};
\addplot[color=black!55, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.816827) (6,0.889199) (7,0.874987) (8,0.894614) (9,0.911598) (10,0.905472) (11,0.906396) (12,0.868305) (14,0.894356) (16,0.857859) (18,0.877583) (20,0.886410)
};
\addplot[color=black, dashed, thick] coordinates {
  (5,0.949140) (6,0.954294) (7,0.961315) (8,0.964316) (9,0.962405) (10,0.961127) (11,0.957415) (12,0.956899) (14,0.957933) (16,0.954210) (18,0.950136) (20,0.952144)
};
\end{axis}
\end{tikzpicture}


==> tikz/rpc-auc-by-dim-mnist-ae-m160-30epochs.tex <==
\begin{tikzpicture}[scale=\scalefactor]
\begin{axis}[
  title={RPC AUC, MNIST, AE, $m=160$, 30 epochs},
  xlabel={latent dimension $d$},
  ylabel={AUC score},
  xtick={5,6,7,8,9,10,11,12,14,16,18,20},
  xticklabels={5,6,7,8,9,10,11,12,14,16,18,20},
  ymin=0.70, ymax=1.01,
  ytick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
  grid=major,
  width=10cm, height=8cm,
]
\addplot[color=blue, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.864339) (6,0.860485) (7,0.868884) (8,0.889198) (9,0.879809) (10,0.931441) (11,0.935312) (12,0.951027) (14,0.949650) (16,0.961720) (18,0.967268) (20,0.958425)
};
\addplot[color=red, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.800662) (6,0.740857) (7,0.755242) (8,0.846681) (9,0.839313) (10,0.867939) (11,0.864200) (12,0.933101) (14,0.930242) (16,0.947669) (18,0.941918) (20,0.949372)
};
\addplot[color=green!55!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.884601) (6,0.892041) (7,0.873892) (8,0.885267) (9,0.909894) (10,0.910580) (11,0.910530) (12,0.907031) (14,0.888373) (16,0.886962) (18,0.889963) (20,0.886703)
};
\addplot[color=orange!90!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.767152) (6,0.843484) (7,0.860562) (8,0.896134) (9,0.919433) (10,0.912350) (11,0.910857) (12,0.926976) (14,0.918287) (16,0.902121) (18,0.912051) (20,0.904812)
};
\addplot[color=violet, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.919765) (6,0.909347) (7,0.906755) (8,0.866387) (9,0.869573) (10,0.882377) (11,0.892256) (12,0.892505) (14,0.904661) (16,0.896303) (18,0.903560) (20,0.899584)
};
\addplot[color=brown!80!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.845430) (6,0.872639) (7,0.897181) (8,0.887276) (9,0.877451) (10,0.896884) (11,0.899436) (12,0.893447) (14,0.892830) (16,0.889051) (18,0.872407) (20,0.866085)
};
\addplot[color=cyan!70!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.919241) (6,0.885339) (7,0.898962) (8,0.892467) (9,0.894201) (10,0.925699) (11,0.906414) (12,0.910307) (14,0.915192) (16,0.922054) (18,0.927955) (20,0.934101)
};
\addplot[color=magenta!80!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.803228) (6,0.885861) (7,0.826597) (8,0.863184) (9,0.875695) (10,0.889313) (11,0.880498) (12,0.900624) (14,0.908155) (16,0.913101) (18,0.916847) (20,0.915268)
};
\addplot[color=olive, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.874550) (6,0.915148) (7,0.931631) (8,0.947877) (9,0.950349) (10,0.943812) (11,0.939104) (12,0.945760) (14,0.936962) (16,0.925779) (18,0.906832) (20,0.899798)
};
\addplot[color=black!55, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.829854) (6,0.904520) (7,0.891236) (8,0.911289) (9,0.918565) (10,0.915889) (11,0.927689) (12,0.904029) (14,0.919084) (16,0.900982) (18,0.907044) (20,0.911379)
};
\addplot[color=black, dashed, thick] coordinates {
  (5,0.949140) (6,0.954294) (7,0.961315) (8,0.964316) (9,0.962405) (10,0.961127) (11,0.957415) (12,0.956899) (14,0.957933) (16,0.954210) (18,0.950136) (20,0.952144)
};
\end{axis}
\end{tikzpicture}


==> tikz/rpc-auc-by-dim-mnist-ae-m320-30epochs.tex <==
\begin{tikzpicture}[scale=\scalefactor]
\begin{axis}[
  title={RPC AUC, MNIST, AE, $m=320$, 30 epochs},
  xlabel={latent dimension $d$},
  ylabel={AUC score},
  xtick={5,6,7,8,9,10,11,12,14,16,18,20},
  xticklabels={5,6,7,8,9,10,11,12,14,16,18,20},
  ymin=0.70, ymax=1.01,
  ytick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
  grid=major,
  width=10cm, height=8cm,
]
\addplot[color=blue, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.886666) (6,0.858693) (7,0.876703) (8,0.912506) (9,0.909173) (10,0.930223) (11,0.949013) (12,0.961231) (14,0.964666) (16,0.970071) (18,0.973745) (20,0.972728)
};
\addplot[color=red, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.803927) (6,0.769727) (7,0.771184) (8,0.867974) (9,0.858272) (10,0.891668) (11,0.914043) (12,0.919333) (14,0.944507) (16,0.965525) (18,0.967470) (20,0.973891)
};
\addplot[color=green!55!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.905716) (6,0.915886) (7,0.894642) (8,0.919846) (9,0.913883) (10,0.914960) (11,0.908309) (12,0.916562) (14,0.912239) (16,0.900528) (18,0.904248) (20,0.912107)
};
\addplot[color=orange!90!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.777707) (6,0.836139) (7,0.871200) (8,0.891584) (9,0.925019) (10,0.923608) (11,0.919724) (12,0.933395) (14,0.928438) (16,0.917210) (18,0.916983) (20,0.922251)
};
\addplot[color=violet, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.894249) (6,0.922969) (7,0.910841) (8,0.903840) (9,0.892323) (10,0.899576) (11,0.911925) (12,0.919600) (14,0.921061) (16,0.913635) (18,0.922904) (20,0.919962)
};
\addplot[color=brown!80!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.866173) (6,0.897004) (7,0.892847) (8,0.894329) (9,0.887914) (10,0.899803) (11,0.898293) (12,0.913334) (14,0.910925) (16,0.899784) (18,0.890673) (20,0.896645)
};
\addplot[color=cyan!70!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.918149) (6,0.892036) (7,0.906785) (8,0.929389) (9,0.899747) (10,0.931754) (11,0.913862) (12,0.931979) (14,0.935739) (16,0.938313) (18,0.944116) (20,0.951928)
};
\addplot[color=magenta!80!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.833533) (6,0.898065) (7,0.832707) (8,0.873719) (9,0.879447) (10,0.873359) (11,0.888809) (12,0.916533) (14,0.918726) (16,0.939827) (18,0.930371) (20,0.934327)
};
\addplot[color=olive, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.886617) (6,0.922177) (7,0.944210) (8,0.962734) (9,0.957731) (10,0.959061) (11,0.951713) (12,0.956478) (14,0.949444) (16,0.945104) (18,0.918870) (20,0.917850)
};
\addplot[color=black!55, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.848185) (6,0.891007) (7,0.904776) (8,0.921423) (9,0.932457) (10,0.937381) (11,0.931124) (12,0.919756) (14,0.936785) (16,0.924700) (18,0.924696) (20,0.930547)
};
\addplot[color=black, dashed, thick] coordinates {
  (5,0.949140) (6,0.954294) (7,0.961315) (8,0.964316) (9,0.962405) (10,0.961127) (11,0.957415) (12,0.956899) (14,0.957933) (16,0.954210) (18,0.950136) (20,0.952144)
};
\end{axis}
\end{tikzpicture}


==> tikz/rpc-auc-by-dim-mnist-ae-m640-30epochs.tex <==
\begin{tikzpicture}[scale=\scalefactor]
\begin{axis}[
  title={RPC AUC, MNIST, AE, $m=640$, 30 epochs},
  xlabel={latent dimension $d$},
  ylabel={AUC score},
  xtick={5,6,7,8,9,10,11,12,14,16,18,20},
  xticklabels={5,6,7,8,9,10,11,12,14,16,18,20},
  ymin=0.70, ymax=1.01,
  ytick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
  grid=major,
  width=10cm, height=8cm,
]
\addplot[color=blue, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.885522) (6,0.910857) (7,0.898197) (8,0.906595) (9,0.913889) (10,0.945584) (11,0.949599) (12,0.970609) (14,0.971293) (16,0.978145) (18,0.979199) (20,0.978707)
};
\addplot[color=red, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.836246) (6,0.759590) (7,0.808142) (8,0.886027) (9,0.883479) (10,0.900158) (11,0.938948) (12,0.949792) (14,0.961449) (16,0.972729) (18,0.979752) (20,0.985093)
};
\addplot[color=green!55!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.899343) (6,0.893691) (7,0.889341) (8,0.922319) (9,0.909082) (10,0.927801) (11,0.927132) (12,0.923589) (14,0.924022) (16,0.924022) (18,0.926241) (20,0.925901)
};
\addplot[color=orange!90!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.788482) (6,0.850621) (7,0.869432) (8,0.906349) (9,0.933245) (10,0.924857) (11,0.921463) (12,0.938794) (14,0.937351) (16,0.942435) (18,0.930807) (20,0.931043)
};
\addplot[color=violet, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.927067) (6,0.914816) (7,0.934648) (8,0.912014) (9,0.895915) (10,0.894445) (11,0.906761) (12,0.927972) (14,0.934057) (16,0.930704) (18,0.932636) (20,0.939099)
};
\addplot[color=brown!80!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.887244) (6,0.899256) (7,0.907619) (8,0.908583) (9,0.902042) (10,0.913066) (11,0.910551) (12,0.924780) (14,0.924544) (16,0.918828) (18,0.912471) (20,0.915273)
};
\addplot[color=cyan!70!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.938648) (6,0.900327) (7,0.915445) (8,0.918596) (9,0.925520) (10,0.933049) (11,0.933086) (12,0.938118) (14,0.945078) (16,0.957551) (18,0.960453) (20,0.961394)
};
\addplot[color=magenta!80!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.807309) (6,0.895210) (7,0.833532) (8,0.895335) (9,0.891486) (10,0.892058) (11,0.909464) (12,0.939900) (14,0.939720) (16,0.941184) (18,0.945394) (20,0.948201)
};
\addplot[color=olive, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.864471) (6,0.930382) (7,0.948686) (8,0.958202) (9,0.960038) (10,0.961763) (11,0.956770) (12,0.960830) (14,0.951918) (16,0.952111) (18,0.936731) (20,0.932083)
};
\addplot[color=black!55, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.835677) (6,0.908042) (7,0.893100) (8,0.923787) (9,0.940637) (10,0.936084) (11,0.945708) (12,0.938908) (14,0.951355) (16,0.940319) (18,0.941132) (20,0.949023)
};
\addplot[color=black, dashed, thick] coordinates {
  (5,0.949140) (6,0.954294) (7,0.961315) (8,0.964316) (9,0.962405) (10,0.961127) (11,0.957415) (12,0.956899) (14,0.957933) (16,0.954210) (18,0.950136) (20,0.952144)
};
\end{axis}
\end{tikzpicture}


==> tikz/rpc-auc-by-dim-mnist-vae-m080-30epochs.tex <==
\begin{tikzpicture}[scale=\scalefactor]
\begin{axis}[
  title={RPC AUC, MNIST, VAE, $m=80$, 30 epochs},
  xlabel={latent dimension $d$},
  ylabel={AUC score},
  xtick={5,6,7,8,9,10,11,12,14,16,18,20},
  xticklabels={5,6,7,8,9,10,11,12,14,16,18,20},
  ymin=0.70, ymax=1.01,
  ytick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
  grid=major,
  width=10cm, height=8cm,
]
\addplot[color=blue, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.865861) (6,0.873343) (7,0.829591) (8,0.847261) (9,0.856169) (10,0.879730) (11,0.876360) (12,0.902487) (14,0.887292) (16,0.891928) (18,0.891465) (20,0.892823)
};
\addplot[color=red, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.728410) (6,0.687162) (7,0.777064) (8,0.820669) (9,0.826248) (10,0.848560) (11,0.883108) (12,0.896509) (14,0.896456) (16,0.917838) (18,0.873631) (20,0.889465)
};
\addplot[color=green!55!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.876513) (6,0.914407) (7,0.887746) (8,0.844282) (9,0.838849) (10,0.837770) (11,0.812807) (12,0.814752) (14,0.813728) (16,0.780213) (18,0.799123) (20,0.789006)
};
\addplot[color=orange!90!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.784188) (6,0.828662) (7,0.878791) (8,0.890781) (9,0.879450) (10,0.884496) (11,0.883303) (12,0.834733) (14,0.866829) (16,0.853935) (18,0.868223) (20,0.861701)
};
\addplot[color=violet, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.855896) (6,0.891894) (7,0.863798) (8,0.869349) (9,0.868938) (10,0.824233) (11,0.834716) (12,0.801033) (14,0.821994) (16,0.836074) (18,0.820022) (20,0.819968)
};
\addplot[color=brown!80!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.848012) (6,0.875265) (7,0.860822) (8,0.828776) (9,0.850404) (10,0.836261) (11,0.829146) (12,0.841121) (14,0.836491) (16,0.841339) (18,0.831819) (20,0.823389)
};
\addplot[color=cyan!70!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.878242) (6,0.898995) (7,0.886705) (8,0.891219) (9,0.869440) (10,0.859142) (11,0.879372) (12,0.863831) (14,0.857771) (16,0.859867) (18,0.858640) (20,0.863889)
};
\addplot[color=magenta!80!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.815151) (6,0.866830) (7,0.851752) (8,0.821588) (9,0.808346) (10,0.825986) (11,0.855342) (12,0.835451) (14,0.849899) (16,0.851106) (18,0.850860) (20,0.855440)
};
\addplot[color=olive, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.859520) (6,0.912122) (7,0.906355) (8,0.916092) (9,0.911113) (10,0.884570) (11,0.895536) (12,0.880103) (14,0.892016) (16,0.877571) (18,0.887995) (20,0.871165)
};
\addplot[color=black!55, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.831332) (6,0.864981) (7,0.865657) (8,0.872524) (9,0.892960) (10,0.907578) (11,0.888792) (12,0.861051) (14,0.883510) (16,0.861676) (18,0.859953) (20,0.841971)
};
\addplot[color=black, dashed, thick] coordinates {
  (5,0.935096) (6,0.943291) (7,0.955269) (8,0.947377) (9,0.954694) (10,0.947084) (11,0.946768) (12,0.946124) (14,0.923116) (16,0.916242) (18,0.899196) (20,0.875710)
};
\end{axis}
\end{tikzpicture}


==> tikz/rpc-auc-by-dim-mnist-vae-m160-30epochs.tex <==
\begin{tikzpicture}[scale=\scalefactor]
\begin{axis}[
  title={RPC AUC, MNIST, VAE, $m=160$, 30 epochs},
  xlabel={latent dimension $d$},
  ylabel={AUC score},
  xtick={5,6,7,8,9,10,11,12,14,16,18,20},
  xticklabels={5,6,7,8,9,10,11,12,14,16,18,20},
  ymin=0.70, ymax=1.01,
  ytick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
  grid=major,
  width=10cm, height=8cm,
]
\addplot[color=blue, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.878048) (6,0.897877) (7,0.839877) (8,0.891253) (9,0.868112) (10,0.902319) (11,0.906087) (12,0.924059) (14,0.900928) (16,0.911816) (18,0.913467) (20,0.930424)
};
\addplot[color=red, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.723679) (6,0.731015) (7,0.799038) (8,0.818971) (9,0.834437) (10,0.868671) (11,0.911628) (12,0.918681) (14,0.925106) (16,0.938202) (18,0.920575) (20,0.926512)
};
\addplot[color=green!55!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.878292) (6,0.914253) (7,0.878947) (8,0.874251) (9,0.852909) (10,0.846140) (11,0.853365) (12,0.828453) (14,0.849425) (16,0.833823) (18,0.828143) (20,0.807603)
};
\addplot[color=orange!90!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.831538) (6,0.852674) (7,0.881197) (8,0.897464) (9,0.887889) (10,0.902710) (11,0.886561) (12,0.868948) (14,0.888061) (16,0.888053) (18,0.887564) (20,0.879244)
};
\addplot[color=violet, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.884049) (6,0.903790) (7,0.883588) (8,0.893840) (9,0.869213) (10,0.847391) (11,0.858741) (12,0.858165) (14,0.867066) (16,0.870047) (18,0.852789) (20,0.858328)
};
\addplot[color=brown!80!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.859765) (6,0.886029) (7,0.873105) (8,0.835196) (9,0.875247) (10,0.840753) (11,0.851874) (12,0.871155) (14,0.862093) (16,0.866561) (18,0.861184) (20,0.853598)
};
\addplot[color=cyan!70!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.915756) (6,0.901904) (7,0.911782) (8,0.908452) (9,0.888850) (10,0.883742) (11,0.896597) (12,0.900761) (14,0.895172) (16,0.891316) (18,0.890344) (20,0.886630)
};
\addplot[color=magenta!80!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.838483) (6,0.865602) (7,0.863993) (8,0.833005) (9,0.849304) (10,0.846502) (11,0.871531) (12,0.881869) (14,0.871984) (16,0.874849) (18,0.876318) (20,0.890770)
};
\addplot[color=olive, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.870382) (6,0.899656) (7,0.902964) (8,0.933924) (9,0.922912) (10,0.920536) (11,0.910439) (12,0.905341) (14,0.917269) (16,0.916107) (18,0.898732) (20,0.907343)
};
\addplot[color=black!55, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.844016) (6,0.851050) (7,0.885324) (8,0.883399) (9,0.917698) (10,0.928211) (11,0.904145) (12,0.888334) (14,0.895425) (16,0.892872) (18,0.888260) (20,0.886420)
};
\addplot[color=black, dashed, thick] coordinates {
  (5,0.935096) (6,0.943291) (7,0.955269) (8,0.947377) (9,0.954694) (10,0.947084) (11,0.946768) (12,0.946124) (14,0.923116) (16,0.916242) (18,0.899196) (20,0.875710)
};
\end{axis}
\end{tikzpicture}


==> tikz/rpc-auc-by-dim-mnist-vae-m320-30epochs.tex <==
\begin{tikzpicture}[scale=\scalefactor]
\begin{axis}[
  title={RPC AUC, MNIST, VAE, $m=320$, 30 epochs},
  xlabel={latent dimension $d$},
  ylabel={AUC score},
  xtick={5,6,7,8,9,10,11,12,14,16,18,20},
  xticklabels={5,6,7,8,9,10,11,12,14,16,18,20},
  ymin=0.70, ymax=1.01,
  ytick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
  grid=major,
  width=10cm, height=8cm,
]
\addplot[color=blue, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.897295) (6,0.904515) (7,0.841293) (8,0.867490) (9,0.887630) (10,0.916031) (11,0.925148) (12,0.939498) (14,0.934389) (16,0.936976) (18,0.932773) (20,0.932113)
};
\addplot[color=red, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.728522) (6,0.739028) (7,0.772269) (8,0.851411) (9,0.863245) (10,0.902646) (11,0.927744) (12,0.944336) (14,0.937087) (16,0.947577) (18,0.939613) (20,0.951471)
};
\addplot[color=green!55!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.889559) (6,0.908115) (7,0.897046) (8,0.887283) (9,0.879506) (10,0.879967) (11,0.863570) (12,0.863504) (14,0.875076) (16,0.849206) (18,0.865483) (20,0.845691)
};
\addplot[color=orange!90!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.813685) (6,0.872264) (7,0.866941) (8,0.902500) (9,0.895122) (10,0.908346) (11,0.899046) (12,0.877085) (14,0.901273) (16,0.901819) (18,0.904278) (20,0.903297)
};
\addplot[color=violet, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.879268) (6,0.895255) (7,0.896923) (8,0.895765) (9,0.884066) (10,0.869444) (11,0.880354) (12,0.882149) (14,0.888205) (16,0.890037) (18,0.874014) (20,0.878813)
};
\addplot[color=brown!80!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.857309) (6,0.889454) (7,0.904566) (8,0.860172) (9,0.896771) (10,0.878455) (11,0.868899) (12,0.897194) (14,0.876794) (16,0.901759) (18,0.883963) (20,0.885612)
};
\addplot[color=cyan!70!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.907909) (6,0.901476) (7,0.914867) (8,0.903676) (9,0.903018) (10,0.909467) (11,0.920742) (12,0.932054) (14,0.911848) (16,0.922493) (18,0.898260) (20,0.899685)
};
\addplot[color=magenta!80!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.820225) (6,0.875633) (7,0.856713) (8,0.830184) (9,0.862877) (10,0.871301) (11,0.890298) (12,0.889567) (14,0.891174) (16,0.901226) (18,0.900891) (20,0.902249)
};
\addplot[color=olive, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.875975) (6,0.919166) (7,0.932481) (8,0.943277) (9,0.940926) (10,0.925222) (11,0.930927) (12,0.923544) (14,0.931139) (16,0.932814) (18,0.938576) (20,0.924072)
};
\addplot[color=black!55, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.852054) (6,0.874907) (7,0.897878) (8,0.906075) (9,0.928612) (10,0.928906) (11,0.927877) (12,0.905007) (14,0.907579) (16,0.913339) (18,0.913362) (20,0.905585)
};
\addplot[color=black, dashed, thick] coordinates {
  (5,0.935096) (6,0.943291) (7,0.955269) (8,0.947377) (9,0.954694) (10,0.947084) (11,0.946768) (12,0.946124) (14,0.923116) (16,0.916242) (18,0.899196) (20,0.875710)
};
\end{axis}
\end{tikzpicture}


==> tikz/rpc-auc-by-dim-mnist-vae-m640-30epochs.tex <==
\begin{tikzpicture}[scale=\scalefactor]
\begin{axis}[
  title={RPC AUC, MNIST, VAE, $m=640$, 30 epochs},
  xlabel={latent dimension $d$},
  ylabel={AUC score},
  xtick={5,6,7,8,9,10,11,12,14,16,18,20},
  xticklabels={5,6,7,8,9,10,11,12,14,16,18,20},
  ymin=0.70, ymax=1.01,
  ytick={0.70,0.75,0.80,0.85,0.90,0.95,1.00},
  grid=major,
  width=10cm, height=8cm,
]
\addplot[color=blue, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.891492) (6,0.896486) (7,0.860954) (8,0.899609) (9,0.892511) (10,0.912727) (11,0.939235) (12,0.949614) (14,0.938204) (16,0.950931) (18,0.947043) (20,0.956065)
};
\addplot[color=red, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.742592) (6,0.715542) (7,0.790712) (8,0.859038) (9,0.868970) (10,0.925450) (11,0.933930) (12,0.957717) (14,0.951121) (16,0.968099) (18,0.951155) (20,0.966621)
};
\addplot[color=green!55!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.878819) (6,0.918109) (7,0.906228) (8,0.883078) (9,0.892335) (10,0.898948) (11,0.889897) (12,0.885981) (14,0.886095) (16,0.871526) (18,0.885182) (20,0.860686)
};
\addplot[color=orange!90!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.824875) (6,0.864976) (7,0.878449) (8,0.909682) (9,0.907607) (10,0.918501) (11,0.917818) (12,0.897836) (14,0.916958) (16,0.911418) (18,0.921145) (20,0.918804)
};
\addplot[color=violet, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.886938) (6,0.914062) (7,0.887523) (8,0.925327) (9,0.899422) (10,0.879664) (11,0.901717) (12,0.885749) (14,0.898703) (16,0.916575) (18,0.896315) (20,0.905488)
};
\addplot[color=brown!80!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.881287) (6,0.881267) (7,0.899502) (8,0.868904) (9,0.906478) (10,0.881110) (11,0.878615) (12,0.904058) (14,0.894392) (16,0.911395) (18,0.890972) (20,0.898825)
};
\addplot[color=cyan!70!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.910176) (6,0.903484) (7,0.914767) (8,0.915712) (9,0.922825) (10,0.919626) (11,0.933657) (12,0.925338) (14,0.925750) (16,0.932435) (18,0.924762) (20,0.927775)
};
\addplot[color=magenta!80!black, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.843485) (6,0.881718) (7,0.875799) (8,0.852310) (9,0.864205) (10,0.877535) (11,0.888833) (12,0.914071) (14,0.916274) (16,0.911412) (18,0.914743) (20,0.915490)
};
\addplot[color=olive, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.874049) (6,0.923311) (7,0.933117) (8,0.950686) (9,0.945307) (10,0.936376) (11,0.943274) (12,0.940844) (14,0.946818) (16,0.947675) (18,0.939244) (20,0.934344)
};
\addplot[color=black!55, mark=*, mark size=1.5pt, thick] coordinates {
  (5,0.846405) (6,0.874227) (7,0.895489) (8,0.905186) (9,0.930565) (10,0.933603) (11,0.943091) (12,0.917983) (14,0.929195) (16,0.926071) (18,0.925944) (20,0.923371)
};
\addplot[color=black, dashed, thick] coordinates {
  (5,0.935096) (6,0.943291) (7,0.955269) (8,0.947377) (9,0.954694) (10,0.947084) (11,0.946768) (12,0.946124) (14,0.923116) (16,0.916242) (18,0.899196) (20,0.875710)
};
\end{axis}
\end{tikzpicture}

